Argumentative Reasoning with Language Models on Non-factorized Case Bases

In this paper, we investigate how language models can perform case-based reasoning (CBR) on non-factorized case bases. We introduce a novel framework, argumentative agentic models for case-based reasoning (AAM-CBR), which extends abstract argumentation for case-based reasoning (AA-CBR). Unlike traditional approaches that require factorization of previous cases, AAM-CBR leverages language models to determine case coverage and extract factors based on new cases. This enables factor-based reasoning without exposing or preprocessing previous cases, thus improving both flexibility and privacy. We also present initial experiments to assess AAM-CBR performance by comparing the proposed framework with a baseline that uses a single-prompt approach to incorporate both new and previous cases. The experiments are conducted based on a synthetic credit card application dataset. The result shows that AAM-CBR surpasses the baseline only when the new case contains a richer set of factors. The finding indicates that language models can handle case-based reasoning with a limited number of factors, but face challenges as the number of factors increase. Consequently, integrating symbolic reasoning with language models, as implemented in AAM-CBR, is crucial for effectively handling cases involving many factors.

==> diagram.tex <==



\tikzset{every picture/.style={line width=0.75pt}, every node/.style={scale=1.2,yshift=-2}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,211); %set diagram left start at 0, and has height of 211

%Flowchart: Process [id:dp6012576887151492] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (15,3) -- (183.47,3) -- (183.47,173.4) -- (15,173.4) -- cycle ;
%Flowchart: Process [id:dp2358066973538646] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (308.94,30.98) -- (657.47,30.98) -- (657.47,179.4) -- (308.94,179.4) -- cycle ;
%Flowchart: Process [id:dp31834019639495525] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (299.15,22.42) -- (647.67,22.42) -- (647.67,170.84) -- (299.15,170.84) -- cycle ;
%Flowchart: Process [id:dp721050719595247] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (288.47,13) -- (636.99,13) -- (636.99,161.42) -- (288.47,161.42) -- cycle ;

%Shape: Folded Corner [id:dp781021979614174] 
\draw   (154.47,81) -- (27.47,81) -- (27.47,11) -- (175.47,11) -- (175.47,60) -- cycle -- (154.47,81) ; \draw   (175.47,60) -- (158.67,64.2) -- (154.47,81) ;

%Shape: Folded Corner [id:dp3242909432815342] 
\draw   (615.75,111.4) -- (464,111.4) -- (464,59) -- (631.47,59) -- (631.47,95.68) -- cycle -- (615.75,111.4) ; \draw   (631.47,95.68) -- (618.89,98.82) -- (615.75,111.4) ;

%Rounded Rect [id:dp20370518318194475] 
\draw   (303,33.48) .. controls (303,29.35) and (306.35,26) .. (310.48,26) -- (424.99,26) .. controls (429.12,26) and (432.47,29.35) .. (432.47,33.48) -- (432.47,55.92) .. controls (432.47,60.05) and (429.12,63.4) .. (424.99,63.4) -- (310.48,63.4) .. controls (306.35,63.4) and (303,60.05) .. (303,55.92) -- cycle ;

%Rounded Rect [id:dp7264607290390573] 
\draw   (295,117.48) .. controls (295,113.35) and (298.35,110) .. (302.48,110) -- (444.84,110) .. controls (448.97,110) and (452.32,113.35) .. (452.32,117.48) -- (452.32,139.92) .. controls (452.32,144.05) and (448.97,147.4) .. (444.84,147.4) -- (302.48,147.4) .. controls (298.35,147.4) and (295,144.05) .. (295,139.92) -- cycle ;

%Straight Lines [id:da6168929703114575] 
\draw    (175.47,45.4) -- (297.47,45.4) ;
\draw [shift={(299.47,45.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9372854323268985] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (432.47,42.4) -- (523.47,42.4) -- (539.47,42.4) ;
%Straight Lines [id:da47943542500685554] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (538.73,112.21) -- (538.73,134.4) ;
%Straight Lines [id:da6095771781563482] 
\draw    (370.47,63.4) -- (370.47,108.4) ;
\draw [shift={(370.47,110.4)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8854944929398494] 
\draw    (289.47,131.4) -- (157.47,131.4) ;
\draw [shift={(155.47,131.4)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp1740541351145537] 
\draw   (42,116.48) .. controls (42,110.69) and (46.69,106) .. (52.48,106) -- (145.99,106) .. controls (151.77,106) and (156.47,110.69) .. (156.47,116.48) -- (156.47,147.92) .. controls (156.47,153.71) and (151.77,158.4) .. (145.99,158.4) -- (52.48,158.4) .. controls (46.69,158.4) and (42,153.71) .. (42,147.92) -- cycle ;

%Straight Lines [id:da7392542052179134] 
\draw    (95.47,158.4) -- (95.47,194.4) ;
\draw [shift={(95.47,196.4)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5982936822424283] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (538.73,134.4) -- (451.47,134.4) ;
%Straight Lines [id:da8838491345070909] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (539.47,42.4) -- (540.47,59.4) ;

% Text Node
\draw (312,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ddots~~~$(for each previous case)};
% Text Node
\draw (372.47,71.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textit{relevant}};
% Text Node
\draw (176,95) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{72.22pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textit{factorized\\ previous cases}}
\end{center}

\end{minipage}};

% \draw (176,65) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{72.22pt}\setlength\topsep{0pt}
% \begin{center}
% {\footnotesize \textit{factorized past cases}}\\{\footnotesize \textit{(based on factors}}\\{\footnotesize \textit{from new case)}}
% \end{center}

% \end{minipage}};
% Text Node
\draw (217,136.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (108,177) node [anchor=north west][inner sep=0.75pt]   [align=left] {outcome};
% Text Node
% \draw (508.47,17.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{language model}};
% Text Node
% \draw (509.47,132.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{language model}};
% Text Node
\draw (46.75,111.48) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{69.04pt}\setlength\topsep{0pt}
\begin{center}
Build AA-CBR \\case base
\end{center}

\end{minipage}};
% Text Node
\draw (293,117.48) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{99.65pt}\setlength\topsep{0pt}
\begin{center}
\textit{case factor extraction}
\end{center}

\end{minipage}};
% Text Node
\draw (309,27) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{71.32pt}\setlength\topsep{0pt}
\begin{center}
\textit{case coverage}\\\textit{determination}
\end{center}

\end{minipage}};
% Text Node
\draw (478,82) node [anchor=north west][inner sep=0.75pt]   [align=center] {$<<$\textit{text description}$>>$};
% Text Node
\draw (462,58.48) node [anchor=north west][inner sep=0.75pt]   [align=center] {\small{non-factorized previous case}};
% Text Node
\draw (45.28,41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \{f_{1} ,f_{2} ,f_{3} ,\dotsc \}$};
% Text Node
\draw (33,12) node [anchor=north west][inner sep=0.75pt]   [align=center] {factorized new case};


\end{tikzpicture}

